Heavy Neutral Leptons from low-scale seesaws at the DUNE Near Detector

Heavy nearly-sterile neutrinos are a common ingredient in extensions of the Standard Model which aim to explain neutrino masses, like for instance in Type I seesaw models, or one of its variants. If the scale of the new Heavy Neutral Leptons (HNLs) is sufficiently low, observable signatures can arise in a range of current and upcoming experiments, from the LHC to neutrino experiments. In this article, we discuss the phenomenology of sterile neutrinos in the MeV to GeV mass range, focusing on their decays. We embed our discussion in a realistic mass model and consider the resulting implications. We focus in particular on the impact on the signal of the strong polarisation effects in the beam for Majorana and (pseudo-)Dirac states, providing formulae to incorporate these in both production and decay. We study how the Near Detector of the upcoming Deep Underground Neutrino Experiment (DUNE) can constrain HNL states by searching for their decay products inside the detector. We conduct a Monte Carlo background analysis for the most promising signatures, incorporating the detector's particle identification capabilities, and estimate the experimental sensitivity of DUNE to these particles. We also present an estimate of the $\nu_\tau$-derived HNL flux at DUNE, currently missing in the literature, which allows us to discuss searches for HNLs at higher masses.

==> DUNE_HNL_E_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,2817){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{e N}|^2$}}}%
      \csname LTb\endcsname%%
      \put(4067,130){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(4151,3713){\makebox(0,0)[l]{\strut{}FASER}}%
      \csname LTb\endcsname%%
      \put(4151,3917){\makebox(0,0)[l]{\strut{}MATHUSLA}}%
      \csname LTb\endcsname%%
      \put(4151,4121){\makebox(0,0)[l]{\strut{}NA62}}%
      \csname LTb\endcsname%%
      \put(4151,4325){\makebox(0,0)[l]{\strut{}SHiP}}%
      \csname LTb\endcsname%%
      \put(4151,4529){\makebox(0,0)[l]{\strut{}SBND}}%
      \csname LTb\endcsname%%
      \put(4151,4733){\makebox(0,0)[l]{\strut{}DUNE}}%
      \csname LTb\endcsname%%
      \put(4151,4937){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2844,4284){\makebox(0,0){\strut{}\textbf{Excluded}}}%
      \csname LTb\endcsname%%
      \put(1766,996){\makebox(0,0){\strut{}\textbf{Weyl state}}}%
      \csname LTb\endcsname%%
      \put(1766,2373){\makebox(0,0){\strut{}\textbf{\shortstack{Pseudo-Dirac\\pair}}}}%
      \csname LTb\endcsname%%
      \put(2844,1484){\rotatebox{-5}{\makebox(0,0){\strut{}\textbf{Type I}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DUNE_HNL_e}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DUNE_HNL_M_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,2817){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{\mu N}|^2$}}}%
      \csname LTb\endcsname%%
      \put(4067,130){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(4348,3713){\makebox(0,0)[l]{\strut{}FASER}}%
      \csname LTb\endcsname%%
      \put(4348,3917){\makebox(0,0)[l]{\strut{}MATHUSLA}}%
      \csname LTb\endcsname%%
      \put(4348,4121){\makebox(0,0)[l]{\strut{}NA62}}%
      \csname LTb\endcsname%%
      \put(4348,4325){\makebox(0,0)[l]{\strut{}SHiP}}%
      \csname LTb\endcsname%%
      \put(4348,4529){\makebox(0,0)[l]{\strut{}SBND}}%
      \csname LTb\endcsname%%
      \put(4348,4733){\makebox(0,0)[l]{\strut{}DUNE}}%
      \csname LTb\endcsname%%
      \put(4348,4937){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(849,1039){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1928){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2817){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3706){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4595){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4737,3261){\makebox(0,0){\strut{}\textbf{Excluded}}}%
      \csname LTb\endcsname%%
      \put(1766,996){\makebox(0,0){\strut{}\textbf{Weyl state}}}%
      \csname LTb\endcsname%%
      \put(2582,2239){\makebox(0,0){\strut{}\textbf{\shortstack{Pseudo-Dirac\\pair}}}}%
      \csname LTb\endcsname%%
      \put(2844,1484){\rotatebox{-5}{\makebox(0,0){\strut{}\textbf{Type I}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DUNE_HNL_m}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DUNE_HNL_T_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1484){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2373){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3261){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4150){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(849,5039){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,2817){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{\tau N}|^2$}}}%
      \csname LTb\endcsname%%
      \put(4067,130){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(1808,2584){\makebox(0,0)[l]{\strut{}FASER}}%
      \csname LTb\endcsname%%
      \put(1808,2788){\makebox(0,0)[l]{\strut{}MATHUSLA}}%
      \csname LTb\endcsname%%
      \put(1808,2992){\makebox(0,0)[l]{\strut{}NA62}}%
      \csname LTb\endcsname%%
      \put(1808,3196){\makebox(0,0)[l]{\strut{}SHiP}}%
      \csname LTb\endcsname%%
      \put(1808,3400){\makebox(0,0)[l]{\strut{}DUNE}}%
      \csname LTb\endcsname%%
      \put(1808,3604){\makebox(0,0)[l]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(849,595){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(849,1484){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(849,2373){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(849,3261){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(849,4150){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(849,5039){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2844,409){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(5552,409){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7183,409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(951,409){\makebox(0,0){\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(3659,409){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(6368,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2844,4595){\makebox(0,0){\strut{}\textbf{Excluded}}}%
      \csname LTb\endcsname%%
      \put(1766,906){\makebox(0,0){\strut{}\textbf{Weyl state}}}%
      \csname LTb\endcsname%%
      \put(2844,1928){\makebox(0,0){\strut{}\textbf{\shortstack{Pseudo-Dirac\\pair}}}}%
      \csname LTb\endcsname%%
      \put(2844,1039){\rotatebox{-5}{\makebox(0,0){\strut{}\textbf{Type I}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DUNE_HNL_t}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fluxnubar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,1079){\makebox(0,0)[r]{\strut{}\np{e9}}}%
      \put(924,2326){\makebox(0,0)[r]{\strut{}\np{e10}}}%
      \put(924,3572){\makebox(0,0)[r]{\strut{}\np{e11}}}%
      \put(924,4819){\makebox(0,0)[r]{\strut{}\np{e12}}}%
      \put(1056,484){\makebox(0,0){\strut{}0}}%
      \put(2526,484){\makebox(0,0){\strut{}5}}%
      \put(3996,484){\makebox(0,0){\strut{}10}}%
      \put(5465,484){\makebox(0,0){\strut{}15}}%
      \put(6935,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\cj{\nu}_\mu / \text{cm}^2 / \text{GeV}$}}}%
      \put(3995,154){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%%
      \put(6318,4624){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%%
      \put(6318,4360){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(6318,4096){\makebox(0,0)[r]{\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(6318,3832){\makebox(0,0)[r]{\strut{}$K^0$}}%
      \csname LTb\endcsname%%
      \put(6318,3568){\makebox(0,0)[r]{\strut{}$\mu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fluxnubar_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fluxnue.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,704){\makebox(0,0)[r]{\strut{}\np{e8}}}%
      \put(924,2285){\makebox(0,0)[r]{\strut{}\np{e9}}}%
      \put(924,3867){\makebox(0,0)[r]{\strut{}\np{e10}}}%
      \put(1056,484){\makebox(0,0){\strut{}0}}%
      \put(2526,484){\makebox(0,0){\strut{}5}}%
      \put(3996,484){\makebox(0,0){\strut{}10}}%
      \put(5465,484){\makebox(0,0){\strut{}15}}%
      \put(6935,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_e / \text{cm}^2 / \text{GeV}$}}}%
      \put(3995,154){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%%
      \put(6318,4624){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%%
      \put(6318,4360){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(6318,4096){\makebox(0,0)[r]{\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(6318,3832){\makebox(0,0)[r]{\strut{}$K^0$}}%
      \csname LTb\endcsname%%
      \put(6318,3568){\makebox(0,0)[r]{\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(6318,3304){\makebox(0,0)[r]{\strut{}$D_s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fluxnue_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fluxnumu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,704){\makebox(0,0)[r]{\strut{}\np{e8}}}%
      \put(924,1527){\makebox(0,0)[r]{\strut{}\np{e9}}}%
      \put(924,2350){\makebox(0,0)[r]{\strut{}\np{e10}}}%
      \put(924,3173){\makebox(0,0)[r]{\strut{}\np{e11}}}%
      \put(924,3996){\makebox(0,0)[r]{\strut{}\np{e12}}}%
      \put(924,4819){\makebox(0,0)[r]{\strut{}\np{e13}}}%
      \put(1056,484){\makebox(0,0){\strut{}0}}%
      \put(2526,484){\makebox(0,0){\strut{}5}}%
      \put(3996,484){\makebox(0,0){\strut{}10}}%
      \put(5465,484){\makebox(0,0){\strut{}15}}%
      \put(6935,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_\mu / \text{cm}^2 / \text{GeV}$}}}%
      \put(3995,154){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%%
      \put(6318,4624){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%%
      \put(6318,4360){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \csname LTb\endcsname%%
      \put(6318,4096){\makebox(0,0)[r]{\strut{}$K$}}%
      \csname LTb\endcsname%%
      \put(6318,3832){\makebox(0,0)[r]{\strut{}$K^0$}}%
      \csname LTb\endcsname%%
      \put(6318,3568){\makebox(0,0)[r]{\strut{}$\mu$}}%
      \csname LTb\endcsname%%
      \put(6318,3304){\makebox(0,0)[r]{\strut{}$D_s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fluxnumu_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fluxnutau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,704){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(924,1733){\makebox(0,0)[r]{\strut{}\np{10}}}%
      \put(924,2762){\makebox(0,0)[r]{\strut{}\np{e2}}}%
      \put(924,3790){\makebox(0,0)[r]{\strut{}\np{e3}}}%
      \put(924,4819){\makebox(0,0)[r]{\strut{}\np{e4}}}%
      \put(1056,484){\makebox(0,0){\strut{}0}}%
      \put(2526,484){\makebox(0,0){\strut{}5}}%
      \put(3996,484){\makebox(0,0){\strut{}10}}%
      \put(5465,484){\makebox(0,0){\strut{}15}}%
      \put(6935,484){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\overset{(-)}{\nu}_\tau / \text{cm}^2 / \text{GeV}$}}}%
      \put(3995,154){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%%
      \put(6318,4624){\makebox(0,0)[r]{\strut{}$D_s\to\nu_\tau$}}%
      \csname LTb\endcsname%%
      \put(6318,4360){\makebox(0,0)[r]{\strut{}$\tau\to\cj{\nu}_\tau e$}}%
      \csname LTb\endcsname%%
      \put(6318,4096){\makebox(0,0)[r]{\strut{}$\tau\to\cj{\nu}_\tau \mu$}}%
      \csname LTb\endcsname%%
      \put(6318,3832){\makebox(0,0)[r]{\strut{}$\tau\to\cj{\nu}_\tau \pi$}}%
      \csname LTb\endcsname%%
      \put(6318,3568){\makebox(0,0)[r]{\strut{}$\tau\to\cj{\nu}_\tau \pi\pi^0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fluxnutau_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> modmulti.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,440){\makebox(0,0)[r]{\strut{}\np{10}}}%
      \put(444,1509){\makebox(0,0)[r]{\strut{}\np{e2}}}%
      \put(444,2579){\makebox(0,0)[r]{\strut{}\np{e3}}}%
      \put(444,3648){\makebox(0,0)[r]{\strut{}\np{e4}}}%
      \put(444,4717){\makebox(0,0)[r]{\strut{}\np{e5}}}%
      \put(576,220){\makebox(0,0){\strut{}$0$}}%
      \put(2336,220){\makebox(0,0){\strut{}$5$}}%
      \put(4095,220){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-172,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\nu_\tau$/cm\tapi{2}/GeV}}}%
      \put(2687,-110){\makebox(0,0){\strut{}Energy (GeV)}}%
      \csname LTb\endcsname%%
      \put(4182,4844){\makebox(0,0)[r]{\strut{}0 MeV}}%
      \csname LTb\endcsname%%
      \put(4182,4580){\makebox(0,0)[r]{\strut{}100 MeV}}%
      \csname LTb\endcsname%%
      \put(4182,4316){\makebox(0,0)[r]{\strut{}150 MeV}}%
      \csname LTb\endcsname%%
      \put(4182,4052){\makebox(0,0)[r]{\strut{}180 MeV}}%
      \csname LTb\endcsname%%
      \put(4182,3788){\makebox(0,0)[r]{\strut{}190 MeV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5820,440){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(5820,1590){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(5820,2740){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(5820,3889){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(5820,5039){\makebox(0,0)[r]{\strut{}1}}%
      \put(5952,220){\makebox(0,0){\strut{}$0$}}%
      \put(6936,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(7920,220){\makebox(0,0){\strut{}$1$}}%
      \put(8903,220){\makebox(0,0){\strut{}$1.5$}}%
      \put(9887,220){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5072,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Factor}}}%
      \put(7919,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(9270,4844){\makebox(0,0)[r]{\strut{}$\tau \to \cj{\nu}_\tau e$}}%
      \csname LTb\endcsname%%
      \put(9270,4580){\makebox(0,0)[r]{\strut{}$\tau \to \cj{\nu}_\tau \mu$}}%
      \csname LTb\endcsname%%
      \put(9270,4316){\makebox(0,0)[r]{\strut{}$\tau \to \cj{\nu}_\tau \pi$}}%
      \csname LTb\endcsname%%
      \put(9270,4052){\makebox(0,0)[r]{\strut{}$\tau \to \cj{\nu}_\tau \pi \pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10332,440){\makebox(0,0)[r]{\strut{}0}}%
      \put(10332,1276){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(10332,2112){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(10332,2949){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(10332,3785){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(10332,4621){\makebox(0,0)[r]{\strut{}1}}%
      \put(10464,220){\makebox(0,0){\strut{}$0$}}%
      \put(11448,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(12432,220){\makebox(0,0){\strut{}$1$}}%
      \put(13415,220){\makebox(0,0){\strut{}$1.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12431,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(13782,4844){\makebox(0,0)[r]{\strut{}$\tau \ra \cj{\nu}_\tau e$}}%
      \csname LTb\endcsname%%
      \put(13782,4580){\makebox(0,0)[r]{\strut{}$\tau \ra \cj{\nu}_\tau \mu$}}%
      \csname LTb\endcsname%%
      \put(13782,4316){\makebox(0,0)[r]{\strut{}$\tau \ra \cj{\nu}_\tau \pi$}}%
      \csname LTb\endcsname%%
      \put(13782,4052){\makebox(0,0)[r]{\strut{}$\tau \ra \cj{\nu}_\tau \pi \pi^0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{modmulti_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiBranch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,440){\makebox(0,0)[r]{\strut{}\np{e-5}}}%
      \put(444,1360){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,2280){\makebox(0,0)[r]{\strut{}\np{e-3}}}%
      \put(444,3199){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,4119){\makebox(0,0)[r]{\strut{}\np{e-1}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(576,220){\makebox(0,0){\strut{}$0$}}%
      \put(2304,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(4032,220){\makebox(0,0){\strut{}$1$}}%
      \put(5759,220){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-304,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Branching ratio (\%)}}}%
      \put(4031,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(4836,2169){\makebox(0,0)[l]{\strut{}$e^\mp\pi^\pm$}}%
      \csname LTb\endcsname%%
      \put(4836,1905){\makebox(0,0)[l]{\strut{}$\mu^\mp\pi^\pm$}}%
      \csname LTb\endcsname%%
      \put(4836,1641){\makebox(0,0)[l]{\strut{}$e^\mp K^\pm$}}%
      \csname LTb\endcsname%%
      \put(4836,1377){\makebox(0,0)[l]{\strut{}$\mu^\mp K^\pm$}}%
      \csname LTb\endcsname%%
      \put(4836,1113){\makebox(0,0)[l]{\strut{}$e^\mp\rho^\pm$}}%
      \csname LTb\endcsname%%
      \put(4836,849){\makebox(0,0)[l]{\strut{}$\mu^\mp\rho^\pm$}}%
      \csname LTb\endcsname%%
      \put(5823,2169){\makebox(0,0)[l]{\strut{}$e^\mp K^{*\pm}$}}%
      \csname LTb\endcsname%%
      \put(5823,1905){\makebox(0,0)[l]{\strut{}$\mu^\mp K^{*\pm}$}}%
      \csname LTb\endcsname%%
      \put(5823,1641){\makebox(0,0)[l]{\strut{}$e^\mp D^\pm$}}%
      \csname LTb\endcsname%%
      \put(5823,1377){\makebox(0,0)[l]{\strut{}$\nu e^\mp\mu^\pm$}}%
      \csname LTb\endcsname%%
      \put(5823,1113){\makebox(0,0)[l]{\strut{}$\nu e^\mp\tau^\pm$}}%
      \csname LTb\endcsname%%
      \put(5823,849){\makebox(0,0)[l]{\strut{}$\tau^\mp\pi^\pm$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,440){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2280){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3199){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,4119){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(7487,220){\makebox(0,0){\strut{}$0$}}%
      \put(9215,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(10943,220){\makebox(0,0){\strut{}$1$}}%
      \put(12671,220){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10943,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(12093,2424){\makebox(0,0)[l]{\strut{}$\nu\nu\nu$}}%
      \csname LTb\endcsname%%
      \put(12093,2160){\makebox(0,0)[l]{\strut{}$\nu e^+ e^-$}}%
      \csname LTb\endcsname%%
      \put(12093,1896){\makebox(0,0)[l]{\strut{}$\nu\mu^+ \mu^-$}}%
      \csname LTb\endcsname%%
      \put(12093,1632){\makebox(0,0)[l]{\strut{}$\nu\pi^0$}}%
      \csname LTb\endcsname%%
      \put(12093,1368){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
      \csname LTb\endcsname%%
      \put(13212,2424){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(13212,2160){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(13212,1896){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(13212,1632){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiBranch_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiSBL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,972){\makebox(0,0)[r]{\strut{}\np{e-1}}}%
      \put(444,2740){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(444,4507){\makebox(0,0)[r]{\strut{}\np{e1}}}%
      \put(576,220){\makebox(0,0){\strut{}\np{e-10}}}%
      \put(1497,220){\makebox(0,0){\strut{}\np{e-8}}}%
      \put(2419,220){\makebox(0,0){\strut{}\np{e-6}}}%
      \put(3340,220){\makebox(0,0){\strut{}\np{e-4}}}%
      \put(4262,220){\makebox(0,0){\strut{}\np{e-2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-304,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta m_{4 1}^2 $}}}%
      \put(2879,-110){\makebox(0,0){\strut{}$|U_{e 4}|^2$}}%
      \csname LTb\endcsname%%
      \put(1167,4844){\makebox(0,0)[l]{\strut{}DANSS}}%
      \csname LTb\endcsname%%
      \put(1167,4580){\makebox(0,0)[l]{\strut{}NEOS}}%
      \csname LTb\endcsname%%
      \put(1167,4316){\makebox(0,0)[l]{\strut{}STEREO}}%
      \csname LTb\endcsname%%
      \put(1167,4052){\makebox(0,0)[l]{\strut{}SK + IC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5052,972){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,2740){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,4507){\makebox(0,0)[r]{\strut{}}}%
      \put(5184,220){\makebox(0,0){\strut{}\np{e-12}}}%
      \put(5952,220){\makebox(0,0){\strut{}\np{e-10}}}%
      \put(6720,220){\makebox(0,0){\strut{}\np{e-8}}}%
      \put(7488,220){\makebox(0,0){\strut{}\np{e-6}}}%
      \put(8255,220){\makebox(0,0){\strut{}\np{e-4}}}%
      \put(9023,220){\makebox(0,0){\strut{}\np{e-2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7487,-110){\makebox(0,0){\strut{}$4 |U_{e 4}|^2 |U_{\mu 4}|^2$}}%
      \csname LTb\endcsname%%
      \put(5775,4844){\makebox(0,0)[l]{\strut{}MiniBooNE}}%
      \csname LTb\endcsname%%
      \put(5775,4580){\makebox(0,0)[l]{\strut{}KARMEN}}%
      \csname LTb\endcsname%%
      \put(5775,4316){\makebox(0,0)[l]{\strut{}OPERA}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9660,972){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,2740){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,4507){\makebox(0,0)[r]{\strut{}}}%
      \put(14399,220){\makebox(0,0){\strut{}\np{1}}}%
      \put(9792,220){\makebox(0,0){\strut{}\np{e-10}}}%
      \put(10713,220){\makebox(0,0){\strut{}\np{e-8}}}%
      \put(11635,220){\makebox(0,0){\strut{}\np{e-6}}}%
      \put(12556,220){\makebox(0,0){\strut{}\np{e-4}}}%
      \put(13478,220){\makebox(0,0){\strut{}\np{e-2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12095,-110){\makebox(0,0){\strut{}$|U_{\mu 4}|^2$}}%
      \csname LTb\endcsname%%
      \put(10383,4844){\makebox(0,0)[l]{\strut{}$\nu_\mu\ra\nu_\mu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiSBL_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiScale_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,440){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,1097){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,1754){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,2411){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(444,3068){\makebox(0,0)[r]{\strut{}\np{e2}}}%
      \put(444,3725){\makebox(0,0)[r]{\strut{}\np{e4}}}%
      \put(444,4382){\makebox(0,0)[r]{\strut{}\np{e6}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{e8}}}%
      \put(2588,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(5466,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(576,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(3454,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(6333,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-304,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{K}$}}}%
      \put(3887,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(1167,4844){\makebox(0,0)[l]{\strut{}$\tau\ra\pi$}}%
      \csname LTb\endcsname%%
      \put(1167,4580){\makebox(0,0)[l]{\strut{}$D_s\ra e$}}%
      \csname LTb\endcsname%%
      \put(1167,4316){\makebox(0,0)[l]{\strut{}$D_s\ra\mu$}}%
      \csname LTb\endcsname%%
      \put(1167,4052){\makebox(0,0)[l]{\strut{}$D_s\ra\tau$}}%
      \csname LTb\endcsname%%
      \put(2286,4844){\makebox(0,0)[l]{\strut{}$K\ra e$}}%
      \csname LTb\endcsname%%
      \put(2286,4580){\makebox(0,0)[l]{\strut{}$K\ra\mu$}}%
      \csname LTb\endcsname%%
      \put(2286,4316){\makebox(0,0)[l]{\strut{}$\pi\ra\mu$}}%
      \csname LTb\endcsname%%
      \put(2286,4052){\makebox(0,0)[l]{\strut{}$\pi\ra e$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7694,440){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(7694,1590){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(7694,2740){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(7694,3889){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(7694,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(9788,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(12666,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(7776,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(10654,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(13533,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(11087,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8367,1163){\makebox(0,0)[l]{\strut{}$\tau \ra \pi$}}%
      \csname LTb\endcsname%%
      \put(8367,899){\makebox(0,0)[l]{\strut{}$\tau\ra\mu$}}%
      \csname LTb\endcsname%%
      \put(8367,635){\makebox(0,0)[l]{\strut{}$\tau\ra e$}}%
      \csname LTb\endcsname%%
      \put(9486,1163){\makebox(0,0)[l]{\strut{}$K\ra\pi e$}}%
      \csname LTb\endcsname%%
      \put(9486,899){\makebox(0,0)[l]{\strut{}$K\ra\pi\mu$}}%
      \csname LTb\endcsname%%
      \put(9486,635){\makebox(0,0)[l]{\strut{}$\mu\ra e$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiScale_2_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_EM2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,574){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(444,1467){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,2360){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,3253){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,4146){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(2543,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(816,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(3287,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-436,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{e N} U_{\mu N}|^2$}}}%
      \put(2303,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(3503,4864){\makebox(0,0)[l]{\strut{}$\nu e\mu$}}%
      \csname LTb\endcsname%%
      \put(3503,4600){\makebox(0,0)[l]{\strut{}$e\pi$}}%
      \csname LTb\endcsname%%
      \put(3503,4336){\makebox(0,0)[l]{\strut{}$\mu\pi$}}%
      \csname LTb\endcsname%%
      \put(3503,4072){\makebox(0,0)[l]{\strut{}$e K$}}%
      \csname LTb\endcsname%%
      \put(3503,3808){\makebox(0,0)[l]{\strut{}$\mu K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3900,574){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(5206,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5759,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(5665,4773){\makebox(0,0)[l]{\strut{}$e\rho$}}%
      \csname LTb\endcsname%%
      \put(5665,4509){\makebox(0,0)[l]{\strut{}$\mu\rho$}}%
      \csname LTb\endcsname%%
      \put(5665,4245){\makebox(0,0)[l]{\strut{}$e K^*$}}%
      \csname LTb\endcsname%%
      \put(5665,3981){\makebox(0,0)[l]{\strut{}$\mu K^*$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,574){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(8537,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(10039,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(7487,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(8989,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(10491,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9215,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8210,4773){\makebox(0,0)[l]{\strut{}$\nu e e$}}%
      \csname LTb\endcsname%%
      \put(8210,4509){\makebox(0,0)[l]{\strut{}$\nu\mu\mu$}}%
      \csname LTb\endcsname%%
      \put(8210,4245){\makebox(0,0)[l]{\strut{}$\nu\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10812,574){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(10944,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(12672,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12671,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(14003,4773){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(14003,4509){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(14003,4245){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
      \csname LTb\endcsname%%
      \put(14003,3981){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(14003,3717){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_EM2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_EM_V2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,951){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,1973){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,2995){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,4017){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(1015,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(2379,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-304,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{e N}|^2 $}}}%
      \put(2159,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(2838,4753){\makebox(0,0)[l]{\strut{}$e K$}}%
      \csname LTb\endcsname%%
      \put(2838,4489){\makebox(0,0)[l]{\strut{}$e K^*$}}%
      \csname LTb\endcsname%%
      \put(2838,4225){\makebox(0,0)[l]{\strut{}$e \rho$}}%
      \csname LTb\endcsname%%
      \put(2838,3961){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3611,951){\makebox(0,0)[r]{\strut{}}}%
      \put(3611,1973){\makebox(0,0)[r]{\strut{}}}%
      \put(3611,2995){\makebox(0,0)[r]{\strut{}}}%
      \put(3611,4017){\makebox(0,0)[r]{\strut{}}}%
      \put(3611,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(4182,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(6911,220){\makebox(0,0){\strut{}$2$}}%
      \put(5547,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5327,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(6006,4753){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(6006,4489){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(6006,4225){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(6006,3961){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7932,951){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(7932,1973){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(7932,2995){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(7932,4017){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(7932,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(8064,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(9648,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7184,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{\mu 4}|^2 $}}}%
      \put(9647,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(10107,4753){\makebox(0,0)[l]{\strut{}$\mu K$}}%
      \csname LTb\endcsname%%
      \put(10107,4489){\makebox(0,0)[l]{\strut{}$\mu K^*$}}%
      \csname LTb\endcsname%%
      \put(10107,4225){\makebox(0,0)[l]{\strut{}$\mu \rho$}}%
      \csname LTb\endcsname%%
      \put(10107,3961){\makebox(0,0)[l]{\strut{}$\nu \rho^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(11100,951){\makebox(0,0)[r]{\strut{}}}%
      \put(11100,1973){\makebox(0,0)[r]{\strut{}}}%
      \put(11100,2995){\makebox(0,0)[r]{\strut{}}}%
      \put(11100,4017){\makebox(0,0)[r]{\strut{}}}%
      \put(11100,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(11232,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(12816,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12815,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(13275,4753){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(13275,4489){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(13275,4225){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(13275,3961){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_EM_V2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_EW2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,607){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(444,1715){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,2823){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,3931){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(1975,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(3978,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(576,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(2578,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(4580,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-436,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{e N}|^2 $}}}%
      \put(2879,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(1388,4740){\makebox(0,0)[l]{\strut{}$\nu e e $ Majorana}}%
      \csname LTb\endcsname%%
      \put(1388,4476){\makebox(0,0)[l]{\strut{}$\nu e e $ Dirac}}%
      \csname LTb\endcsname%%
      \put(1388,4212){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Majorana}}%
      \csname LTb\endcsname%%
      \put(1388,3948){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Dirac}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5052,607){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,2823){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,3931){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(7659,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(5184,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(8725,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7487,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(6267,4740){\makebox(0,0)[l]{\strut{}$e \pi $ Majorana}}%
      \csname LTb\endcsname%%
      \put(6267,4476){\makebox(0,0)[l]{\strut{}$e \pi $ Dirac}}%
      \csname LTb\endcsname%%
      \put(6267,4212){\makebox(0,0)[l]{\strut{}$\nu e \mu $ Majorana}}%
      \csname LTb\endcsname%%
      \put(6267,3948){\makebox(0,0)[l]{\strut{}$\nu e \mu $ Dirac}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9660,607){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,2823){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,3931){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(11191,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(13194,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(9792,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(11794,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(13796,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12095,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(10604,4740){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Majorana}}%
      \csname LTb\endcsname%%
      \put(10604,4476){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Dirac}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_EW2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_MT2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,574){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(444,1467){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,2360){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,3253){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,4146){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(2543,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(816,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(3287,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-436,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{\mu N} U_{\tau N}|^2$}}}%
      \put(2303,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(3371,4844){\makebox(0,0)[l]{\strut{}$\nu e\mu$}}%
      \csname LTb\endcsname%%
      \put(3371,4580){\makebox(0,0)[l]{\strut{}$\mu\pi$}}%
      \csname LTb\endcsname%%
      \put(3371,4316){\makebox(0,0)[l]{\strut{}$\mu K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3900,574){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(5206,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5759,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(6827,4844){\makebox(0,0)[l]{\strut{}$e\rho$}}%
      \csname LTb\endcsname%%
      \put(6827,4580){\makebox(0,0)[l]{\strut{}$e K^*$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,574){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(7487,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(8989,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(10491,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9215,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8078,4844){\makebox(0,0)[l]{\strut{}$\nu e e$}}%
      \csname LTb\endcsname%%
      \put(8078,4580){\makebox(0,0)[l]{\strut{}$\nu\mu\mu$}}%
      \csname LTb\endcsname%%
      \put(8078,4316){\makebox(0,0)[l]{\strut{}$\nu\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10812,574){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(12672,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12671,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(13871,4844){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(13871,4580){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(13871,4316){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
      \csname LTb\endcsname%%
      \put(13871,4052){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(13871,3788){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_MT2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_MW2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,607){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(444,1715){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,2823){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,3931){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(1975,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(3978,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(576,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(2578,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(4580,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-436,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{\mu N}|^2 $}}}%
      \put(2879,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(1388,1583){\makebox(0,0)[l]{\strut{}$\nu e e $ Majorana}}%
      \csname LTb\endcsname%%
      \put(1388,1319){\makebox(0,0)[l]{\strut{}$\nu e e $ Dirac}}%
      \csname LTb\endcsname%%
      \put(1388,1055){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Majorana}}%
      \csname LTb\endcsname%%
      \put(1388,791){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Dirac}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5052,607){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,2823){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,3931){\makebox(0,0)[r]{\strut{}}}%
      \put(5052,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(7659,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(5184,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(8725,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7487,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8118,1583){\makebox(0,0)[l]{\strut{}$\mu \pi $ Majorana}}%
      \csname LTb\endcsname%%
      \put(8118,1319){\makebox(0,0)[l]{\strut{}$\mu \pi $ Dirac}}%
      \csname LTb\endcsname%%
      \put(8118,1055){\makebox(0,0)[l]{\strut{}$\nu e \mu $ Majorana}}%
      \csname LTb\endcsname%%
      \put(8118,791){\makebox(0,0)[l]{\strut{}$\nu e \mu $ Dirac}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(9660,607){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,1715){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,2823){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,3931){\makebox(0,0)[r]{\strut{}}}%
      \put(9660,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(11191,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(13194,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(9792,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(11794,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(13796,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12095,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(10604,1583){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Majorana}}%
      \csname LTb\endcsname%%
      \put(10604,1319){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Dirac}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_MW2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_TE2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,574){\makebox(0,0)[r]{\strut{}\np{e-10}}}%
      \put(444,1467){\makebox(0,0)[r]{\strut{}\np{e-8}}}%
      \put(444,2360){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(444,3253){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(444,4146){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(444,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(2543,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(816,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(3287,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-436,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$|U_{e N} U_{\tau N}|^2$}}}%
      \put(2303,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(3371,4844){\makebox(0,0)[l]{\strut{}$\nu e\mu$}}%
      \csname LTb\endcsname%%
      \put(3371,4580){\makebox(0,0)[l]{\strut{}$e\pi$}}%
      \csname LTb\endcsname%%
      \put(3371,4316){\makebox(0,0)[l]{\strut{}$e K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3900,574){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(3900,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(5206,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5759,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(6827,4844){\makebox(0,0)[l]{\strut{}$e\rho$}}%
      \csname LTb\endcsname%%
      \put(6827,4580){\makebox(0,0)[l]{\strut{}$e K^*$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,574){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(7487,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(8989,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(10491,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9215,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8078,4844){\makebox(0,0)[l]{\strut{}$\nu e e$}}%
      \csname LTb\endcsname%%
      \put(8078,4580){\makebox(0,0)[l]{\strut{}$\nu\mu\mu$}}%
      \csname LTb\endcsname%%
      \put(8078,4316){\makebox(0,0)[l]{\strut{}$\nu\pi^0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10812,574){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,1467){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,3253){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,4146){\makebox(0,0)[r]{\strut{}}}%
      \put(10812,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(14399,220){\makebox(0,0){\strut{}$2$}}%
      \put(12672,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(12671,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(13871,4844){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(13871,4580){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(13871,4316){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
      \csname LTb\endcsname%%
      \put(13871,4052){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(13871,3788){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_TE2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_TW2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2748,1097){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(2748,2411){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(2748,3725){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(2748,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(4279,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(6282,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(2880,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(4882,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(6884,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2000,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{\tau N}|^2 $}}}%
      \put(5183,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(3692,2081){\makebox(0,0)[l]{\strut{}$\nu e e $ Majorana}}%
      \csname LTb\endcsname%%
      \put(3692,1817){\makebox(0,0)[l]{\strut{}$\nu e e $ Dirac}}%
      \csname LTb\endcsname%%
      \put(3692,1553){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Majorana}}%
      \csname LTb\endcsname%%
      \put(3692,1289){\makebox(0,0)[l]{\strut{}$\nu \mu \mu $ Dirac}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,1097){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3725){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(8887,220){\makebox(0,0){\strut{}$0.05$}}%
      \put(10889,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(12095,220){\makebox(0,0){\strut{}$2$}}%
      \put(7487,220){\makebox(0,0){\strut{}$0.01$}}%
      \put(9490,220){\makebox(0,0){\strut{}$0.1$}}%
      \put(11492,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9791,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(8299,2081){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Majorana}}%
      \csname LTb\endcsname%%
      \put(8299,1817){\makebox(0,0)[l]{\strut{}$\nu \pi^0 $ Dirac}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_TW2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensmulti_T_V2_real.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4188,1097){\makebox(0,0)[r]{\strut{}\np{e-6}}}%
      \put(4188,2411){\makebox(0,0)[r]{\strut{}\np{e-4}}}%
      \put(4188,3725){\makebox(0,0)[r]{\strut{}\np{e-2}}}%
      \put(4188,5039){\makebox(0,0)[r]{\strut{}\np{1}}}%
      \put(4759,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(6123,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3440,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ |U_{\tau N}|^2 $}}}%
      \put(5903,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(6582,4709){\makebox(0,0)[l]{\strut{}$\nu\eta$}}%
      \csname LTb\endcsname%%
      \put(6582,4445){\makebox(0,0)[l]{\strut{}$\nu\eta'$}}%
      \csname LTb\endcsname%%
      \put(6582,4181){\makebox(0,0)[l]{\strut{}$\nu\phi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7355,1097){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,2411){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,3725){\makebox(0,0)[r]{\strut{}}}%
      \put(7355,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(7926,220){\makebox(0,0){\strut{}$0.5$}}%
      \put(10655,220){\makebox(0,0){\strut{}$2$}}%
      \put(9291,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9071,-110){\makebox(0,0){\strut{}Mass (GeV)}}%
      \csname LTb\endcsname%%
      \put(9750,4709){\makebox(0,0)[l]{\strut{}$\nu\omega$}}%
      \csname LTb\endcsname%%
      \put(9750,4445){\makebox(0,0)[l]{\strut{}$\nu\rho^0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensmulti_T_V2_real_pic}}%
    \gplfronttext
  \end{picture}%
\endgroup

